Few-bit Quantization of Neural Networks for Nonlinearity Mitigation in a Fiber Transmission Experiment

A neural network is quantized for the mitigation of nonlinear and components distortions in a 16-QAM 9x50km dual-polarization fiber transmission experiment. Post-training additive power-of-two quantization at 6 bits incurs a negligible Q-factor penalty. At 5 bits, the model size is reduced by 85%, with 0.8 dB penalty.

==> figs/DSP.tex <==
\begin{tikzpicture}

\begin{axis}[scale=0.315,xmin=-4,xmax=4,ymin=3,ymax=9,line width=1, font=\small,
legend entries={\textcolor{black}{NN} , \textcolor{darkred}{Linear DSP}},
legend style={at={(0.65,0.5)}, draw=none, fill=none, legend cell align=left,row sep=2pt},
xlabel={Launch power  [dBm]},
ylabel={Q-factor [dB]},
y label style={at={(0.1,0.5)}},
xtick={-4,-3,-2,-1,0,1,2,3,4,5},
ytick={2,3,4,5,6,7,8,9},
grid,
fill=none,
width=\textwidth
]

\addplot[color=black, smooth, mark=*, mark size=1pt, line width=1.15] file {data/NN.out};
\addplot[color=darkred, dashed, mark=square*, mark size=1pt, line width=1.15] file {data/DSP.out};
\end{axis}
\end{tikzpicture}


==> figs/PT.tex <==
 \begin{tikzpicture}

\begin{axis}[scale=0.31,xmin=-4,xmax=4,ymin=4,ymax=9,line width=0.95, font=\small,
legend entries={
\textcolor{black} {Unquantized},
\textcolor{darkblue} {PTQ, $7$ bits} , \textcolor{darkred}{PTQ, $6$ bits}},
legend style={at={(0.63,0.525)}, draw=none, fill=none, legend cell align=left, row sep=2pt},
xlabel={Launch power  [dBm]},
ylabel={Q-factor [dB]},
y label style={at={(0.15,0.5)}},
xtick={-4,-3,-2,-1,0,1,2,3,4,5},
ytick={2,3,4,5,6,7,8,9},
grid,
fill=none,
width=\textwidth
]



\addplot[color=black, smooth, mark=*, mark size=1pt, line width=1.15] file {data/NN.out};


\addplot[color=darkblue, dotted, mark=square*, mark size=1pt, line width=1.1] file {data/NN_post_7.out};

\addplot[color=darkred, dashed, mark=triangle*, mark size=1pt, line width=1.1] file {data/NN_post_6.out};

\end{axis}





\end{tikzpicture}


==> figs/TA.tex <==
\begin{tikzpicture}

\begin{axis}[scale=0.31,xmin=-4,xmax=4,ymin=4,ymax=9,line width=0.95, font=\small,
legend entries={
\textcolor{black} {Unquantized},
\textcolor{darkblue}{TAQ, $7$ bits},
\textcolor{darkred} {TAQ, $6$ bits}},
legend style={at={(0.64,0.5)}, draw=none, fill=none, legend cell align=left, row sep=2pt},
xlabel={Launch power  [dBm]},
ylabel={Q-factor [dB]},
y label style={at={(0.15,0.5)}},
xtick={-4,-3,-2,-1,0,1,2,3,4,5},
ytick={2,3,4,5,6,7,8,9},
grid,
fill=none,
width=\textwidth
]


\addplot[color=black, smooth, mark=*, mark size=1pt, line width=1.15] file {data/NN.out};

\addplot[color=darkblue, dotted, mark=triangle*, mark size=1pt, line width=1.1] file {data/NN7.out};


\addplot[color=darkred, dashed, mark=square*, mark size=1pt, line width=1.1] file {data/NN6.out};


\end{axis}





\end{tikzpicture}

==> figs/bar-file.tex <==
\pgfplotsset{compat=1.15}

\pgfplotstableread[col sep=comma,]{data.csv}\datatable
\begin{tikzpicture}
\begin{axis}[width=7cm,
    ybar=5pt,
    bar width=10pt,
    ylabel={Q-factor [dB]},
    ymax={10},
    xtick=data,
    xticklabels from table={\datatable}{A},
    ymajorgrids,
    legend pos=north west
             ]
    \addplot table [x expr=\coordindex,fill=green, y=B]{\datatable};
    \addplot table [x expr=\coordindex, y=C]{\datatable};
    \legend{$-2$ dBm, $~~~2$ dBm}
\end{axis}
\end{tikzpicture}
